Who are the arbitrageurs? Empirical evidence from Bitcoin traders in the Mt. Gox exchange platform

We mine the leaked history of trades on Mt. Gox, the dominant Bitcoin exchange from 2011 to early 2014, to detect the triangular arbitrage activity conducted within the platform. The availability of user identifiers per trade allows us to focus on the historical record of 440 investors, detected as arbitrageurs, and consequently to describe their trading behavior. We begin by showing that a considerable difference appears between arbitrageurs when indicators of their expertise are taken into account. In particular, we distinguish between those who conducted arbitrage in a single or in multiple markets: using this element as a proxy for trade ability, we find that arbitrage actions performed by expert users are on average non-profitable when transaction costs are accounted for, while skilled investors conduct arbitrage at a positive and statistically significant premium. Next, we show that specific trading strategies, such as splitting orders or conducting arbitrage non aggressively, are further indicators of expertise that increase the profitability of arbitrage. Most importantly, we exploit within-user (across hours and markets) variation and document that expert users make profits on arbitrage by reacting quickly to plausible exogenous variations on the official exchange rates. We present further evidence that such differences are chiefly due to a better ability of the latter in incorporating information, both on the transactions costs and on the exchange rates volatility, eventually resulting in a better timing choice at small time scale intervals. Our results support the hypothesis that arbitrageurs are few and sophisticated users.

==> immagini/tikz/log-price.tex <==
\draw
(10.636,-0.155)--
(10.644,-0.155)--
(10.652,-0.155)--
(10.66,-0.222)--
(10.668,-0.222)--
(10.677,-0.222)--
(10.685,-0.222)--
(10.693,-0.222)--
(10.701,-0.222)--
(10.71,0.176)--
(10.718,-0.222)--
(10.725999999999999,-0.222)--
(10.734,-0.222)--
(10.742,-0.222)--
(10.751,-0.222)--
(10.759,-0.222)--
(10.767,-0.222)--
(10.775,0.079)--
(10.784,0.0)--
(10.792,0.079)--
(10.8,0.0)--
(10.808,0.041)--
(10.816,0.255)--
(10.825,0.279)--
(10.833,0.279)--
(10.841,0.322)--
(10.849,0.398)--
(10.858,0.556)--
(10.866,0.38)--
(10.874,0.477)--
(10.882,0.447)--
(10.89,0.462)--
(10.899000000000001,0.462)--
(10.907,0.462)--
(10.915,0.447)--
(10.923,0.398)--
(10.932,0.362)--
(10.94,0.398)--
(10.948,0.362)--
(10.956,0.362)--
(10.964,0.398)--
(10.973,0.431)--
(10.981,0.398)--
(10.989,0.431)--
(10.997,0.477)--
(11.005,0.477)--
(11.014,0.477)--
(11.022,0.505)--
(11.03,0.519)--
(11.038,0.623)--
(11.047,0.602)--
(11.055,0.544)--
(11.063,0.633)--
(11.071,0.633)--
(11.079,0.653)--
(11.088,0.785)--
(11.096,0.892)--
(11.104,0.964)--
(11.112,0.987)--
(11.121,1.037)--
(11.129,1.033)--
(11.137,1.017)--
(11.145,0.944)--
(11.153,0.982)--
(11.162,0.982)--
(11.17,0.978)--
(11.178,0.964)--
(11.186,0.954)--
(11.195,0.968)--
(11.203,0.954)--
(11.211,0.94)--
(11.219,0.898)--
(11.227,0.934)--
(11.236,0.954)--
(11.244,0.903)--
(11.252,0.903)--
(11.26,0.886)--
(11.268,0.892)--
(11.277,0.881)--
(11.285,0.996)--
(11.293,1.037)--
(11.301,1.076)--
(11.31,1.14)--
(11.318,1.233)--
(11.326,1.425)--
(11.334,1.597)--
(11.342,1.551)--
(11.350999999999999,1.574)--
(11.359,1.733)--
(11.367,1.932)--
(11.375,1.928)--
(11.384,1.862)--
(11.392,1.833)--
(11.4,1.9)--
(11.408,1.939)--
(11.416,1.976)--
(11.425,2.178)--
(11.433,2.283)--
(11.441,2.51)--
(11.449,2.396)--
(11.458,2.301)--
(11.466,2.246)--
(11.474,2.187)--
(11.482,2.229)--
(11.49,2.253)--
(11.499,2.24)--
(11.507,2.197)--
(11.515,2.216)--
(11.523,2.181)--
(11.532,2.162)--
(11.54,2.154)--
(11.548,2.144)--
(11.556000000000001,2.144)--
(11.564,2.151)--
(11.573,2.149)--
(11.581,2.148)--
(11.589,2.126)--
(11.597,2.058)--
(11.605,1.985)--
(11.614,2.015)--
(11.622,2.057)--
(11.63,2.057)--
(11.638,2.07)--
(11.647,2.06)--
(11.655,2.0)--
(11.663,1.973)--
(11.671,1.927)--
(11.679,1.932)--
(11.688,1.877)--
(11.696,1.812)--
(11.704,1.792)--
(11.712,1.714)--
(11.721,1.77)--
(11.729,1.763)--
(11.737,1.74)--
(11.745,1.695)--
(11.753,1.722)--
(11.762,1.702)--
(11.77,1.68)--
(11.778,1.626)--
(11.786,1.64)--
(11.795,1.588)--
(11.803,1.413)--
(11.811,1.52)--
(11.818999999999999,1.477)--
(11.827,1.53)--
(11.836,1.529)--
(11.844,1.516)--
(11.852,1.483)--
(11.86,1.49)--
(11.868,1.493)--
(11.877,1.427)--
(11.885,1.375)--
(11.893,1.362)--
(11.901,1.394)--
(11.91,1.4)--
(11.918,1.477)--
(11.926,1.491)--
(11.934,1.486)--
(11.942,1.483)--
(11.951,1.522)--
(11.959,1.505)--
(11.967,1.526)--
(11.975,1.611)--
(11.984,1.609)--
(11.992,1.612)--
(12.0,1.65)--
(12.008,1.736)--
(12.016,1.82)--
(12.025,1.857)--
(12.033,1.851)--
(12.041,1.833)--
(12.049,1.843)--
(12.058,1.818)--
(12.066,1.811)--
(12.074,1.784)--
(12.082,1.757)--
(12.09,1.761)--
(12.099,1.777)--
(12.107,1.759)--
(12.115,1.774)--
(12.123,1.755)--
(12.132,1.676)--
(12.14,1.641)--
(12.148,1.666)--
(12.156,1.703)--
(12.164,1.697)--
(12.173,1.694)--
(12.181,1.702)--
(12.189,1.698)--
(12.197,1.697)--
(12.205,1.736)--
(12.214,1.732)--
(12.222,1.695)--
(12.23,1.682)--
(12.238,1.676)--
(12.247,1.686)--
(12.255,1.696)--
(12.263,1.695)--
(12.271,1.694)--
(12.279,1.69)--
(12.288,1.696)--
(12.296,1.698)--
(12.304,1.715)--
(12.312,1.724)--
(12.321,1.713)--
(12.329,1.707)--
(12.337,1.702)--
(12.345,1.712)--
(12.353,1.708)--
(12.362,1.708)--
(12.37,1.7)--
(12.378,1.708)--
(12.386,1.711)--
(12.395,1.71)--
(12.403,1.712)--
(12.411,1.713)--
(12.419,1.717)--
(12.427,1.722)--
(12.436,1.739)--
(12.444,1.754)--
(12.452,1.76)--
(12.46,1.797)--
(12.468,1.812)--
(12.477,1.833)--
(12.485,1.817)--
(12.493,1.818)--
(12.501,1.825)--
(12.51,1.827)--
(12.518,1.829)--
(12.526,1.844)--
(12.534,1.873)--
(12.542,1.892)--
(12.551,1.972)--
(12.559,1.979)--
(12.567,1.95)--
(12.575,1.952)--
(12.584,1.965)--
(12.592,2.005)--
(12.6,2.05)--
(12.608,2.055)--
(12.616,2.066)--
(12.625,2.09)--
(12.633,2.187)--
(12.641,2.019)--
(12.649000000000001,2.011)--
(12.658,2.041)--
(12.666,2.047)--
(12.674,2.015)--
(12.682,2.025)--
(12.69,2.052)--
(12.699,2.047)--
(12.707,2.06)--
(12.715,2.078)--
(12.723,2.101)--
(12.732,2.093)--
(12.74,2.088)--
(12.748,2.096)--
(12.756,2.1)--
(12.764,2.116)--
(12.773,2.1)--
(12.781,2.085)--
(12.789,2.083)--
(12.797,2.079)--
(12.805,2.077)--
(12.814,2.074)--
(12.822,2.063)--
(12.83,2.029)--
(12.838,2.048)--
(12.847,2.026)--
(12.855,2.04)--
(12.863,2.043)--
(12.871,2.048)--
(12.879,2.052)--
(12.888,2.073)--
(12.896,2.076)--
(12.904,2.096)--
(12.912,2.097)--
(12.921,2.102)--
(12.929,2.106)--
(12.937,2.136)--
(12.945,2.131)--
(12.953,2.14)--
(12.962,2.138)--
(12.97,2.127)--
(12.978,2.134)--
(12.986,2.129)--
(12.995,2.131)--
(13.003,2.133)--
(13.008,2.128)--
(13.016,2.132)--
(13.025,2.141)--
(13.033,2.156)--
(13.041,2.157)--
(13.049,2.191)--
(13.058,2.208)--
(13.066,2.255)--
(13.074,2.248)--
(13.082,2.296)--
(13.09,2.327)--
(13.099,2.322)--
(13.107,2.345)--
(13.115,2.38)--
(13.123,2.386)--
(13.132,2.438)--
(13.14,2.47)--
(13.148,2.485)--
(13.156,2.483)--
(13.164,2.523)--
(13.173,2.535)--
(13.181,2.623)--
(13.189,2.671)--
(13.197,2.647)--
(13.205,2.671)--
(13.214,2.717)--
(13.222,2.847)--
(13.23,2.857)--
(13.238,2.948)--
(13.247,2.966)--
(13.255,3.069)--
(13.263,3.153)--
(13.271,3.272)--
(13.279,3.097)--
(13.288,3.0)--
(13.296,2.973)--
(13.304,3.106)--
(13.312,3.154)--
(13.321,3.137)--
(13.329,3.16)--
(13.337,3.014)--
(13.345,3.064)--
(13.353,3.054)--
(13.362,3.063)--
(13.37,3.049)--
(13.378,3.091)--
(13.386,3.086)--
(13.395,3.103)--
(13.403,3.125)--
(13.411,3.122)--
(13.419,3.112)--
(13.427,3.084)--
(13.436,3.047)--
(13.444,3.026)--
(13.452,3.017)--
(13.46,3.0)--
(13.468,3.032)--
(13.477,3.035)--
(13.485,3.017)--
(13.493,2.976)--
(13.501,2.94)--
(13.51,2.903)--
(13.518,2.875)--
(13.526,2.944)--
(13.534,2.991)--
(13.542,2.987)--
(13.551,2.964)--
(13.559,2.964)--
(13.567,2.987)--
(13.575,2.994)--
(13.584,3.026)--
(13.592,3.021)--
(13.6,3.028)--
(13.608,3.012)--
(13.616,3.028)--
(13.625,2.992)--
(13.633,2.997)--
(13.641,3.043)--
(13.649000000000001,3.038)--
(13.658,3.071)--
(13.666,3.096)--
(13.674,3.114)--
(13.682,3.089)--
(13.69,3.073)--
(13.699,3.102)--
(13.707,3.094)--
(13.715,3.143)--
(13.723,3.09)--
(13.732,3.089)--
(13.74,3.096)--
(13.748,3.104)--
(13.756,3.016)--
(13.764,3.084)--
(13.773,3.094)--
(13.781,3.105)--
(13.789,3.131)--
(13.797,3.158)--
(13.805,3.27)--
(13.814,3.309)--
(13.822,3.254)--
(13.83,3.334)--
(13.838,3.307)--
(13.847,3.362)--
(13.855,3.464)--
(13.863,3.516)--
(13.871,3.594)--
(13.879,3.641)--
(13.888,3.738)--
(13.896,3.9)--
(13.904,3.911)--
(13.912,4.006)--
(13.921,3.98)--
(13.929,4.056)--
(13.937,3.849)--
(13.945,3.991)--
(13.953,3.947)--
(13.962,3.839)--
(13.97,3.836)--
(13.978,3.788)--
(13.986,3.832)--
(13.995,3.854)--
(14.003,3.865)--
(14.011,3.907)--
(14.019,3.962)--
(14.027,3.917)--
(14.036,3.926)--
(14.044,3.925)--
(14.052,3.909)--
(14.06,3.916)--
(14.068,3.892)--
(14.077,3.874)--
(14.085,3.903)--
(14.093,3.911)--
(14.101,3.893)--
(14.11,3.833)--
(14.118,3.829)--
(14.126,3.826)--
(14.134,3.799)--
(14.142,3.751)--
(14.151,3.786)--
(14.159,3.767)--
(14.167,3.754)--
(14.175,3.828)--
(14.184,3.801)--
(14.192,3.799)--
(14.2,3.807)--
(14.208,3.803)--
(14.216,3.786)--
(14.225,3.751)--
(14.233,3.768)--
(14.241,3.699)--
(14.249,3.66)--
(14.258,3.652)--
(14.266,3.661)--
(14.274000000000001,3.645)--
(14.282,3.627)--
(14.29,3.719)--
(14.299,3.683)--
(14.307,3.698)--
(14.315,3.701)--
(14.323,3.642)--
(14.332,3.655)--
(14.34,3.643)--
(14.348,3.631)--
(14.356,3.652)--
(14.364,3.646)--
(14.373,3.65)--
(14.381,3.65)--
(14.389,3.694)--
(14.397,3.723)--
(14.405,3.758)--
(14.414,3.793)--
(14.422,3.821)--
(14.43,3.821)--
(14.438,3.818)--
(14.447,3.796)--
(14.455,3.758)--
(14.463,3.784)--
(14.471,3.773)--
(14.479,3.77)--
(14.488,3.761)--
(14.496,3.778)--
(14.504,3.813)--
(14.512,3.8)--
(14.521,3.796)--
(14.529,3.802)--
(14.537,3.793)--
(14.545,3.796)--
(14.553,3.797)--
(14.562,3.793)--
(14.57,3.775)--
(14.578,3.768)--
(14.586,3.775)--
(14.595,3.77)--
(14.603,3.767)--
(14.611,3.771)--
(14.619,3.74)--
(14.627,3.719)--
(14.636,3.69)--
(14.644,3.712)--
(14.652,3.7)--
(14.66,3.705)--
(14.668,3.68)--
(14.677,3.676)--
(14.685,3.681)--
(14.693,3.675)--
(14.701,3.676)--
(14.71,3.673)--
(14.718,3.629)--
(14.725999999999999,3.603)--
(14.734,3.627)--
(14.742,3.602)--
(14.751,3.591)--
(14.759,3.555)--
(14.767,3.515)--
(14.775,3.561)--
(14.784,3.581)--
(14.792,3.596)--
(14.8,3.592)--
(14.808,3.586)--
(14.816,3.554)--
(14.825,3.545)--
(14.833,3.538)--
(14.841,3.511)--
(14.849,3.53)--
(14.858,3.54)--
(14.866,3.568)--
(14.874,3.601)--
(14.882,3.59)--
(14.89,3.552)--
(14.899000000000001,3.565)--
(14.907,3.565)--
(14.915,3.575)--
(14.923,3.579)--
(14.932,3.575)--
(14.94,3.56)--
(14.948,3.543)--
(14.956,3.554)--
(14.964,3.507)--
(14.973,3.521)--
(14.981,3.528)--
(14.989,3.518)--
(14.997,3.496)--
(15.005,3.498)--
(15.014,3.42)--
(15.022,3.474)--
(15.03,3.441)--
(15.038,3.346)--
(15.047,3.318)--
(15.055,3.334)--
(15.063,3.368)--
(15.071,3.405)--
(15.079,3.373)--
(15.088,3.341)--
(15.096,3.357)--
(15.104,3.347)--
(15.112,3.342)--
(15.121,3.347)--
(15.129,3.37)--
(15.137,3.376)--
(15.145,3.39)--
(15.153,3.38)--
(15.162,3.402)--
(15.17,3.441)--
(15.178,3.436)--
(15.186,3.439)--
(15.195,3.472)--
(15.203,3.451)--
(15.211,3.454)--
(15.219,3.418)--
(15.227,3.425)--
(15.236,3.397)--
(15.244,3.384)--
(15.252,3.392)--
(15.26,3.404)--
(15.268,3.405)--
(15.277,3.373)--
(15.285,3.348)--
(15.293,3.357)--
(15.301,3.348)--
(15.31,3.368)--
(15.318,3.355)--
(15.326,3.353)--
(15.334,3.364)--
(15.342,3.377)--
(15.350999999999999,3.375)--
(15.359,3.379)--
(15.367,3.373)--
(15.375,3.374)--
(15.384,3.364)--
(15.392,3.378)--
(15.4,3.372)--
(15.408,3.374)--
(15.416,3.359)--
(15.425,3.353)--
(15.433,3.352)--
(15.441,3.36)--
(15.449,3.361)--
(15.458,3.373)--
(15.466,3.395)--
(15.474,3.387)--
(15.482,3.381)--
(15.49,3.4)--
(15.499,3.419)--
(15.507,3.408)--
(15.515,3.429)--
(15.523,3.43)--
(15.532,3.492)--
(15.54,3.456)--
(15.548,3.442)--
(15.556000000000001,3.442)--
(15.564,3.461)--
(15.573,3.468)--
(15.581,3.46)--
(15.589,3.451)--
(15.597,3.449)--
(15.605,3.419)--
(15.614,3.433)--
(15.622,3.425)--
(15.63,3.409)--
(15.638,3.372)--
(15.647,3.358)--
(15.655,3.352)--
(15.663,3.361)--
(15.671,3.358)--
(15.679,3.363)--
(15.688,3.381)--
(15.696,3.378)--
(15.704,3.362)--
(15.712,3.359)--
(15.721,3.362)--
(15.729,3.363)--
(15.737,3.371)--
(15.745,3.379)--
(15.753,3.377)--
(15.762,3.377)--
(15.77,3.386)--
(15.778,3.39)--
(15.786,3.398)--
(15.795,3.419)--
(15.803,3.421)--
(15.811,3.438)--
(15.818999999999999,3.451)--
(15.827,3.484)--
(15.836,3.492)--
(15.844,3.607)--
(15.852,3.573)--
(15.86,3.58)--
(15.868,3.533)--
(15.877,3.504)--
(15.885,3.523)--
(15.893,3.514)--
(15.901,3.505)--
(15.91,3.554)--
(15.918,3.577)--
(15.926,3.558)--
(15.934,3.588)--
(15.942,3.62)--
(15.951,3.64)--
(15.959,3.666)--
(15.967,3.666)--
(15.975,3.642)--
(15.984,3.659)--
(15.992,3.626)--
(16.0,3.632)--
(16.008,3.636)--
(16.016,3.636)--
(16.025,3.656)--
(16.033,3.651)--
(16.041,3.633)--
(16.049,3.58)--
(16.058,3.624)--
(16.066,3.586)--
(16.074,3.593)--
(16.082,3.578)--
(16.09,3.571)--
(16.099,3.589)--
(16.107,3.574)--
(16.115,3.579)--
(16.123,3.591)--
(16.132,3.61)--
(16.14,3.623)--
(16.148,3.64)--
(16.156,3.627)--
(16.164,3.635)--
(16.173,3.626)--
(16.181,3.601)--
(16.189,3.615)--
(16.197,3.623)--
(16.205,3.618)--
(16.214,3.622)--
(16.222,3.615)--
(16.23,3.621)--
(16.238,3.62)--
(16.247,3.619)--
(16.255,3.619)--
(16.263,3.623)--
(16.271,3.623)--
(16.279,3.624)--
(16.288,3.627)--
(16.296,3.634)--
(16.304,3.639)--
(16.312,3.651)--
(16.321,3.665)--
(16.329,3.653)--
(16.337,3.656)--
(16.345,3.65)--
(16.353,3.662)--
(16.362,3.654)--
(16.37,3.659)--
(16.378,3.657)--
(16.386,3.64)--
(16.395,3.642)--
(16.403,3.652)--
(16.411,3.722)--
(16.419,3.726)--
(16.427,3.754)--
(16.436,3.766)--
(16.444,3.759)--
(16.452,3.823)--
(16.46,3.841)--
(16.468,3.876)--
(16.477,3.822)--
(16.485,3.823)--
(16.493,3.814)--
(16.501,3.825)--
(16.51,3.818)--
(16.518,3.829)--
(16.526,3.811)--
(16.534,3.822)--
(16.542,3.822)--
(16.551,3.828)--
(16.559,3.822)--
(16.567,3.821)--
(16.575,3.816)--
(16.584,3.816)--
(16.592,3.725)--
(16.6,3.758)--
(16.608,3.772)--
(16.616,3.768)--
(16.625,3.754)--
(16.633,3.757)--
(16.641,3.762)--
(16.649,3.765)--
(16.658,3.762)--
(16.666,3.757)--
(16.674,3.757)--
(16.682,3.781)--
(16.69,3.789)--
(16.699,3.794)--
(16.707,3.784)--
(16.715,3.783)--
(16.723,3.784)--
(16.732,3.774)--
(16.74,3.777)--
(16.748,3.781)--
(16.756,3.787)--
(16.764,3.783)--
(16.773,3.789)--
(16.781,3.789)--
(16.789,3.802)--
(16.797,3.805)--
(16.805,3.798)--
(16.814,3.815)--
(16.822,3.814)--
(16.83,3.836)--
(16.838,3.843)--
(16.847,3.835)--
(16.855,3.851)--
(16.863,3.858)--
(16.871,3.847)--
(16.879,3.852)--
(16.888,3.874)--
(16.896,3.867)--
(16.904,3.867)--
(16.912,3.862)--
(16.921,3.87)--
(16.929,3.883)--
(16.937,3.88)--
(16.945,3.886)--
(16.953,3.891)--
(16.962,3.89)--
(16.97,3.897)--
(16.978,3.922)--
(16.986,3.951)--
(16.995,3.969)--
(17.003,3.981)--
(17.008,4.006)--
(17.016,4.0)--
(17.025,3.959)--
(17.033,3.893)--
(17.041,3.914)--
(17.049,3.957)--
(17.058,3.952)--
(17.066,3.964)--
(17.074,3.961)--
(17.082,3.96)--
(17.09,3.993)--
(17.099,4.015)--
(17.107,4.022)--
(17.115,3.999)--
(17.123,4.001)--
(17.132,4.015)--
(17.14,4.022)--
(17.148,4.053)--
(17.156,4.061)--
(17.164,4.076)--
(17.173,4.11)--
(17.181,4.107)--
(17.189,4.076)--
(17.197,4.089)--
(17.205,4.099)--
(17.214,3.986)--
(17.222,4.046)--
(17.23,3.968)--
(17.238,4.017)--
(17.247,4.015)--
(17.255,4.033)--
(17.263,4.054)--
(17.271,4.073)--
(17.279,4.086)--
(17.288,4.068)--
(17.296,4.071)--
(17.304,4.092)--
(17.312,4.094)--
(17.321,4.11)--
(17.329,4.125)--
(17.337,4.161)--
(17.345,4.181)--
(17.353,4.218)--
(17.362,4.262)--
(17.37,4.25)--
(17.378,4.251)--
(17.386,4.303)--
(17.395,4.353)--
(17.403,4.358)--
(17.411,4.36)--
(17.419,4.382)--
(17.427,4.403)--
(17.436,4.429)--
(17.444,4.462)--
(17.452,4.432)--
(17.46,4.394)--
(17.468,4.415)--
(17.477,4.434)--
(17.485,4.398)--
(17.493,4.408)--
(17.501,4.384)--
(17.51,4.415)--
(17.518,4.398)--
(17.526,4.367)--
(17.534,4.369)--
(17.542,4.281)--
(17.551,4.355)--
(17.559,4.451)--
(17.567,4.409)--
(17.575,4.445)--
(17.584,4.457)--
(17.592,4.446)--
(17.6,4.507)--
(17.608,4.524)--
(17.616,4.588)--
(17.625,4.621)--
(17.633,4.613)--
(17.641,4.601)--
(17.649,4.637)--
(17.658,4.637)--
(17.666,4.661)--
(17.674,4.661)--
(17.682,4.642)--
(17.69,4.635)--
(17.699,4.623)--
(17.707,4.507)--
(17.715,4.566)--
(17.723,4.59)--
(17.732,4.577)--
(17.74,4.589)--
(17.748,4.62)--
(17.756,4.643)--
(17.764,4.635)--
(17.773,4.663)--
(17.781,4.683)--
(17.789,4.765)--
(17.797,4.748)--
(17.805,4.777)--
(17.814,4.771)--
(17.822,4.77)--
(17.83,4.788)--
(17.838,4.829)--
(17.847,4.867)--
(17.855,4.853)--
(17.863,4.818)--
(17.871,4.812)--
(17.879,4.896)--
(17.888,4.906)--
(17.896,4.916)--
(17.904,4.943)--
(17.912,4.996)--
(17.921,5.037)--
(17.929,5.064)--
(17.937,5.227)--
(17.945,5.178)--
(17.953,5.211)--
(17.962,5.285)--
(17.97,5.24)--
(17.978,5.139)--
(17.986,5.138)--
(17.995,5.153)--
(18.003,5.14)--
(18.011,5.177)--
(18.019,5.234)--
(18.027,5.159)--
(18.036,5.14)--
(18.044,5.132)--
(18.052,5.048)--
(18.06,5.061)--
(18.068,5.057)--
(18.077,5.058)--
(18.085,5.004)--
(18.093,4.947)--
(18.101,4.84)--
(18.11,4.916)--
(18.118,4.907)--
(18.126,4.976)--
(18.134,5.045)--
(18.142,5.051)--
(18.151,5.007)--
(18.159,5.014)--
(18.167,5.039)--
(18.175,5.061)--
(18.184,4.997)--
(18.192,4.943)--
(18.2,4.962)--
(18.208,4.919)--
(18.216,4.935)--
(18.225,4.941)--
(18.233,4.927)--
(18.241,4.9)--
(18.249,4.841)--
(18.258,4.871)--
(18.266,4.822)--
(18.274,4.832)--
(18.282,4.9)--
(18.29,4.923)--
(18.299,4.913)--
(18.307,4.951)--
(18.315,4.985)--
(18.323,4.951)--
(18.332,4.966)--
(18.34,4.989)--
(18.348,4.984)--
(18.356,4.969)--
(18.364,4.928)--
(18.373,4.928)--
(18.381,4.916)--
(18.389,4.924)--
(18.397,4.879)--
(18.405,4.866)--
(18.414,4.868)--
(18.422,4.883)--
(18.43,4.882)--
(18.438,4.882)--
(18.447,4.838)--
(18.455,4.822)--
(18.463,4.809)--
(18.471,4.83)--
(18.479,4.79)--
(18.488,4.785)--
(18.496,4.794)--
(18.504,4.821)--
(18.512,4.817)--
(18.521,4.828)--
(18.529,4.806)--
(18.537,4.796)--
(18.545,4.865)--
(18.553,4.865)--
(18.562,4.887)--
(18.57,4.9)--
(18.578,4.915)--
(18.586,4.881)--
(18.595,4.846)--
(18.603,4.827)--
(18.611,4.788)--
(18.619,4.796)--
(18.627,4.8)--
(18.636,4.812)--
(18.644,4.803)--
(18.652,4.829)--
(18.66,4.85)--
(18.668,4.846)--
(18.677,4.861)--
(18.685,4.813)--
(18.693,4.795)--
(18.701,4.801)--
(18.71,4.814)--
(18.718,4.802)--
(18.726,4.83)--
(18.734,4.818)--
(18.742,4.825)--
(18.751,4.82)--
(18.759,4.812)--
(18.767,4.818)--
(18.775,4.821)--
(18.784,4.796)--
(18.792,4.819)--
(18.8,4.814)--
(18.808,4.813)--
(18.816,4.812)--
(18.825,4.81)--
(18.833,4.799)--
(18.841,4.806)--
(18.849,4.809)--
(18.858,4.809)--
(18.866,4.807)--
(18.874,4.76)--
(18.882,4.746)--
(18.89,4.652)--
(18.899,4.639)--
(18.907,4.579)--
(18.915,4.631)--
(18.923000000000002,4.617)--
(18.932,4.573)--
(18.94,4.538)--
(18.948,4.532)--
(18.956,4.511)--
(18.964,4.551)--
(18.973,4.616)--
(18.981,4.602)--
(18.989,4.585)--
(18.997,4.576)--
(19.005,4.586)--
(19.014,4.586)--
(19.022,4.606)--
(19.03,4.562)--
(19.038,4.548)--
(19.047,4.559)--
(19.055,4.569)--
(19.063,4.555)--
(19.071,4.554)--
(19.079,4.538)--
(19.088,4.537)--
(19.096,4.539)--
(19.104,4.532)--
(19.112,4.564)--
(19.121,4.56)--
(19.129,4.557)--
(19.137,4.592)--
(19.145,4.596)--
(19.153,4.576)--
(19.162,4.584)--
(19.17,4.583)--
(19.178,4.588)--
(19.186,4.588)--
(19.195,4.589)--
(19.203,4.589)--
(19.211,4.602)--
(19.219,4.608)--
(19.227,4.603)--
(19.236,4.596)--
(19.244,4.614)--
(19.252,4.618)--
(19.26,4.691)--
(19.268,4.715)--
(19.277,4.725)--
(19.285,4.705)--
(19.293,4.716)--
(19.301,4.722)--
(19.31,4.731)--
(19.318,4.716)--
(19.326,4.724)--
(19.334,4.726)--
(19.342,4.761)--
(19.351,4.76)--
(19.359,4.803)--
(19.367,4.893)--
(19.375,4.897)--
(19.384,4.913)--
(19.392,4.882)--
(19.4,4.907)--
(19.408,4.941)--
(19.416,4.932)--
(19.425,4.91)--
(19.433,4.892)--
(19.441,4.883)--
(19.449,4.912)--
(19.458,4.947)--
(19.466,4.958)--
(19.474,5.009)--
(19.482,5.042)--
(19.49,5.047)--
(19.499,5.031)--
(19.507,5.079)--
(19.515,5.05)--
(19.523,5.1)--
(19.532,5.072)--
(19.54,5.036)--
(19.548000000000002,5.027)--
(19.556,5.025)--
(19.564,4.99)--
(19.573,4.977)--
(19.581,4.982)--
(19.589,5.022)--
(19.597,5.071)--
(19.605,5.079)--
(19.614,5.063)--
(19.622,5.001)--
(19.63,5.009)--
(19.638,5.032)--
(19.647,5.017)--
(19.655,5.015)--
(19.663,4.977)--
(19.671,4.99)--
(19.679,5.025)--
(19.688,5.021)--
(19.696,5.004)--
(19.704,5.016)--
(19.712,5.011)--
(19.721,5.012)--
(19.729,5.001)--
(19.737,4.926)--
(19.745,4.915)--
(19.753,4.92)--
(19.762,4.911)--
(19.77,4.914)--
(19.778,4.934)--
(19.786,4.918)--
(19.795,4.903)--
(19.803,4.901)--
(19.811,4.905)--
(19.819,4.938)--
(19.826999999999998,4.965)--
(19.836,4.961)--
(19.844,4.964)--
(19.852,4.971)--
(19.86,4.945)--
(19.868,4.945)--
(19.877,4.927)--
(19.885,4.913)--
(19.893,4.882)--
(19.901,4.839)--
(19.91,4.876)--
(19.918,4.878)--
(19.926,4.863)--
(19.934,4.878)--
(19.942,4.866)--
(19.951,4.857)--
(19.959,4.852)--
(19.967,4.862)--
(19.975,4.854)--
(19.984,4.86)--
(19.992,4.86)--
(20.0,4.859)--
(20.008,4.842)--
(20.016,4.866)--
(20.025,4.905)--
(20.033,4.904)--
(20.041,4.947)--
(20.049,4.949)--
(20.058,4.936)--
(20.066,4.924)--
(20.074,4.934)--
(20.082,4.968)--
(20.09,4.972)--
(20.099,4.962)--
(20.107,4.992)--
(20.115,4.994)--
(20.123,5.01)--
(20.132,4.997)--
(20.14,4.982)--
(20.148,4.985)--
(20.156,4.969)--
(20.164,4.94)--
(20.173,4.95)--
(20.181,4.957)--
(20.189,4.905)--
(20.197,4.9)--
(20.205,4.713)--
(20.214,4.729)--
(20.222,4.794)--
(20.23,4.813)--
(20.238,4.83)--
(20.247,4.77)--
(20.255,4.823)--
(20.263,4.837)--
(20.271,4.858)--
(20.279,4.837)--
(20.288,4.836)--
(20.296,4.852)--
(20.304,4.853)--
(20.312,4.853)--
(20.321,4.878)--
(20.329,4.89)--
(20.337,4.946)--
(20.345,4.949)--
(20.353,5.0)--
(20.362,4.942)--
(20.37,4.969)--
(20.378,4.972)--
(20.386,4.991)--
(20.395,4.962)--
(20.403,4.949)--
(20.411,4.981)--
(20.419,4.975)--
(20.427,4.985)--
(20.436,4.985)--
(20.444,4.99)--
(20.452,4.976)--
(20.46,4.974)--
(20.468,4.972)--
(20.477,4.968)--
(20.485,4.967)--
(20.493,4.954)--
(20.501,4.961)--
(20.51,4.958)--
(20.518,4.971)--
(20.526,4.966)--
(20.534,4.968)--
(20.542,4.963)--
(20.551,4.963)--
(20.559,4.973)--
(20.567,4.98)--
(20.575,5.043)--
(20.584,5.046)--
(20.592,5.044)--
(20.6,5.07)--
(20.608,5.071)--
(20.616,5.057)--
(20.625,5.071)--
(20.633,5.09)--
(20.641,5.074)--
(20.649,5.066)--
(20.658,5.059)--
(20.666,5.06)--
(20.674,5.076)--
(20.682,5.02)--
(20.69,5.016)--
(20.699,5.015)--
(20.707,5.014)--
(20.715,5.039)--
(20.723,5.045)--
(20.732,5.023)--
(20.74,5.029)--
(20.748,5.029)--
(20.756,5.026)--
(20.764,5.028)--
(20.773,5.028)--
(20.781,5.053)--
(20.789,5.058)--
(20.797,5.054)--
(20.805,5.07)--
(20.814,5.114)--
(20.822,5.115)--
(20.83,5.123)--
(20.838,5.14)--
(20.847,5.147)--
(20.855,5.193)--
(20.863,5.186)--
(20.871,5.212)--
(20.879,5.203)--
(20.888,5.25)--
(20.896,5.272)--
(20.904,5.283)--
(20.912,5.234)--
(20.921,5.295)--
(20.929,5.289)--
(20.937,5.287)--
(20.945,5.268)--
(20.953,5.274)--
(20.962,5.289)--
(20.97,5.365)--
(20.978,5.357)--
(20.986,5.375)--
(20.995,5.419)--
(21.003,5.46)--
(21.008,5.508)--
(21.016,5.532)--
(21.025,5.609)--
(21.033,5.551)--
(21.041,5.593)--
(21.049,5.554)--
(21.058,5.551)--
(21.066,5.507)--
(21.074,5.512)--
(21.082,5.535)--
(21.09,5.525)--
(21.099,5.568)--
(21.107,5.59)--
(21.115,5.652)--
(21.123,5.674)--
(21.132,5.692)--
(21.14,5.748)--
(21.148,5.733)--
(21.156,5.67)--
(21.164,5.654);
